PArallel, Robust, Interface Simulator (PARIS)

Paris (PArallel, Robust, Interface Simulator) is a finite volume code for simulations of immiscible multifluid or multiphase flows. It is based on the "one-fluid" formulation of the Navier-Stokes equations where different fluids are treated as one material with variable properties, and surface tension is added as a singular interface force. The fluid equations are solved on a regular structured staggered grid using an explicit projection method with a first-order or second-order time integration scheme. The interface separating the different fluids is tracked by a Front-Tracking (FT) method, where the interface is represented by connected marker points, or by a Volume-of-Fluid (VOF) method, where the marker function is advected directly on the fixed grid. Paris is written in Fortran95/2002 and parallelized using MPI and domain decomposition. It is based on several earlier FT or VOF codes such as Ftc3D, Surfer or Gerris. These codes and similar ones, as well as Paris, have been used to simulate a wide range of multifluid and multiphase flows.

==> Figures/grid_2nd_proj.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grid_2nd_proj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1163.75352198bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00608947)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/grid_2nd_proj.pdf}}%
    \put(0.05990103,0.91283424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10600037\unitlength}\raggedright Liquid\end{minipage}}}%
    \put(0.54588032,0.71326646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10600037\unitlength}\raggedright Gas\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figures/grid_4x4_bub.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grid_4x4_bub.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1163.75352198bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00608947)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/grid_4x4_bub.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/p_cut_no_rhos.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p_cut_no_rhos.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{906.8734375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00804974)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/p_cut_no_rhos.pdf}}%
    \put(0.52969825,0.5872164){\color[rgb]{0.03921569,0.02745098,0.02745098}\makebox(0,0)[lt]{\begin{minipage}{0.73058108\unitlength}\raggedright $p_{i,j}$\\ \end{minipage}}}%
    \put(0.07778619,0.57905782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73058108\unitlength}\raggedright $p_{i-1,j}$\\ \end{minipage}}}%
    \put(0.39758517,0.22806216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73058108\unitlength}\raggedright $p_{s,i,j-1}$\\ \end{minipage}}}%
    \put(0.39502155,0.91438691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73058108\unitlength}\raggedright $p_{i,j+1}$\\ \end{minipage}}}%
    \put(0.05500489,0.29971873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73058108\unitlength}\raggedright $\delta_{i,j-1/2}$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/p_cut_no_rhos.pdf}}%
    \put(0.68412509,0.31672194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73058108\unitlength}\raggedright $\delta_{i+1/2,j}$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/p_cut_no_rhos.pdf}}%
    \put(0.696225,0.55394271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.7426527\unitlength}\raggedright $p_{s,i+1,j}$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/p_cut_no_rhos.pdf}}%
  \end{picture}%
\endgroup%

